High-Resolution Flood Mapping With Sentinel-1 and Sentinel-2 via Misalignment-Robust Cross-Sensor Learning and Generative Despeckling

Reliable high-resolution flood extent mapping from satellite imagery remains constrained by limited data fidelity and sensor-specific artifacts. Multispectral optical imagery is degraded by clouds, shadows, and urban confounders, while synthetic aperture radar (SAR) imagery is affected by speckle noise and sensor co-registration uncertainty. This work presents an integrated flood mapping framework that jointly addresses these limitations through curated datasets and novel learning strategies. We introduce a new Sentinel-2 (S2) and Sentinel-1 (S1) dataset covering the contiguous United States, featuring pixel-accurate 10 m water masks with emphasis on challenging weather conditions and urban environments that are underrepresented in existing benchmarks. High-quality S2 annotations are manually produced using rigorous geospatial labeling protocols and transferred to SAR imagery through weakly labeled temporally coincident acquisitions. To address SAR-specific artifacts, a shift-invariant loss function is employed to tolerate residual geolocation uncertainty between SAR imagery and optical-derived labels, and a Conditional Variational Autoencoder (CVAE) is trained on multitemporal SAR composites to suppress speckle while preserving flood-relevant spatial structure. Experiments using UNet and UNet++ architectures demonstrate strong multispectral performance (AUPRC up to 0.956) and statistically significant improvements in SAR flood mapping when using shift-invariant loss and CVAE-based despeckling compared to classical filters. These results underscore the importance of dataset fidelity, misalignment-robust training, and demonstrate the viability of generative despeckling for operational flood mapping.

==> improved_cvae.tex <==
\begin{tikzpicture}[scale=0.7]

% ---------- Global styles ----------
\tikzset{
    flowarrow/.style={
        ->,
        >=stealth,
        line width=1.3pt
    },
    thickshape/.style={
        line width=1.2pt
    },
    encoder/.style={
        draw=encoderBlue,
        fill=encoderBlue!22,
        thickshape
    },
    latent/.style={
        draw=latentTeal,
        fill=latentTeal!25,
        thickshape
    }
}

% ---------- Color definitions ----------
\definecolor{encoderBlue}{RGB}{52, 98, 155}   % muted academic blue
\definecolor{latentTeal}{RGB}{40, 140, 135}   % subdued teal

% ---------- Inputs ----------
\node (img0) at (0, 0) {\includegraphics[width=1.2cm]{figures/vv_composite_ex.png}};
\node[font=\footnotesize] at (0, -1.4) {composite $y$};
\node (img1) at (0,-3.5) {\includegraphics[width=1.2cm]{figures/vv_noisy_ex.png}};
\node[font=\footnotesize] at (0, -4.9) {noisy $x$};

% ---------- Encoder ----------
\filldraw[encoder]
    (2,2) -- (5,1) -- (5,-1) -- (2,-2) -- cycle;
\node[align=center, font=\footnotesize] at (3.5,0) {Encoder\\$q_{\phi}(z \mid x, y)$};

% arrows from inputs to encoder
\draw[flowarrow] (1, 0) -- (2, 0);
\draw[flowarrow] (1, -3.5) -- (1.5, -3.5) -- (1.5, -0.5) -- (2, -0.5);

% ---------- Encoder to latent nodes ----------
\draw[thickshape] (5,0) -- (6, 0);
\draw[thickshape] (6,-2) -- (6, 2);
\draw[flowarrow] (6, 2) -- (7, 2);
\draw[flowarrow] (6,-2) -- (7,-2);

% ---------- mu ----------
\draw[latent] (7,2.5) rectangle (8,1.5) node[midway] {$\mu$};

% ---------- sigma ----------
\draw[latent] (7,-1.5) rectangle (8,-2.5) node[midway] {$\sigma$};

% ---------- nodes to z ----------
\draw[thickshape] (8,2) -- (9, 2);
\draw[thickshape] (8,-2) -- (9, -2);
\draw[thickshape] (9,-2) -- (9, 2);
\draw[flowarrow] (9, 0) -- (10, 0);

% ---------- z ----------
\draw[latent] (10,0.5) rectangle (11,-0.5) node[midway] {$z$};
\draw[flowarrow] (11, 0) -- (12, 0);

% ---------- Decoder ----------
\filldraw[encoder]
    (12,1) -- (15,2) -- (15,-2) -- (12,-1) -- cycle;
\node[align=center, font=\footnotesize] at (13.5,0) {Decoder\\$p_{\theta}(y \mid z, x)$};

% ---------- Noisy input to decoder ----------
\node at (10,-3.5) {\includegraphics[width=1.2cm]{figures/vv_noisy_ex.png}};
\node[font=\footnotesize] at (10, -4.9) {noisy $x$};
\draw[flowarrow]
    (11,-3.5) -- (11.5,-3.5) -- (11.5,-0.5) -- (12,-0.5);

% ---------- Output ----------
\draw[flowarrow] (15, 0) -- (16, 0);
\node at (17, 0) {\includegraphics[width=1.2cm]{figures/vv_filtered_ex.png}};
\node[font=\footnotesize] at (17, -1.4) {reconstructed $\hat{y}$};

\end{tikzpicture}

==> improved_unet++.tex <==
\begin{tikzpicture}[
    node distance=2cm and 2cm,
    scale=0.7,
    every node/.style={
        circle,
        minimum size=0.3cm,
        font=\scriptsize,
        line width=1.2pt
    }
]

% ---------- Color definitions ----------
\definecolor{encoderBlue}{RGB}{52, 98, 155}
\definecolor{latentTeal}{RGB}{40, 140, 135}
\definecolor{lossGreen}{RGB}{70, 140, 90}

% ---------- Edge styles ----------
\tikzset{
    flowarrow/.style={
        ->,
        >=stealth,
        line width=1.3pt
    },
    skiparrow/.style={
        dashed,
        ->,
        >=stealth,
        line width=0.5pt
    }
}

% ---------- Nodes ----------
% Encoder / downsampling column
\node (x00) [draw=encoderBlue, fill=encoderBlue!22] at (0,0) {$X^{0,0}$};
\node (x10) [draw=encoderBlue, fill=encoderBlue!22] at (1,-1.5) {$X^{1,0}$};
\node (x20) [draw=encoderBlue, fill=encoderBlue!22] at (2,-3) {$X^{2,0}$};
\node (x30) [draw=encoderBlue, fill=encoderBlue!22] at (3,-4.5) {$X^{3,0}$};
\node (x40) [draw=encoderBlue, fill=encoderBlue!22] at (4,-6) {$X^{4,0}$};

% Decoder / dense nodes (UNet++ grid)
\node (x01) [draw=latentTeal, fill=latentTeal!25] at (2,0) {$X^{0,1}$};
\node (x02) [draw=latentTeal, fill=latentTeal!25] at (4,0) {$X^{0,2}$};
\node (x03) [draw=latentTeal, fill=latentTeal!25] at (6,0) {$X^{0,3}$};
\node (x04) [draw=latentTeal, fill=latentTeal!25] at (8,0) {$X^{0,4}$};

\node (x11) [draw=latentTeal, fill=latentTeal!25] at (3,-1.5) {$X^{1,1}$};
\node (x12) [draw=latentTeal, fill=latentTeal!25] at (5,-1.5) {$X^{1,2}$};
\node (x13) [draw=latentTeal, fill=latentTeal!25] at (7,-1.5) {$X^{1,3}$};

\node (x21) [draw=latentTeal, fill=latentTeal!25] at (4,-3) {$X^{2,1}$};
\node (x22) [draw=latentTeal, fill=latentTeal!25] at (6,-3) {$X^{2,2}$};

\node (x31) [draw=latentTeal, fill=latentTeal!25] at (5,-4.5) {$X^{3,1}$};

% Loss node
\node (L) [
    rectangle,
    draw=lossGreen,
    fill=lossGreen!22,
    line width=1.2pt
] at (10,0) {$L$};

% ---------- Solid lines (main connections) ----------
\draw[flowarrow] (x00) -- (x10);
\draw[flowarrow] (x10) -- (x20);
\draw[flowarrow] (x20) -- (x30);
\draw[flowarrow] (x30) -- (x40);

\draw[flowarrow] (x10) -- (x01);
\draw[flowarrow] (x20) -- (x11);
\draw[flowarrow] (x11) -- (x02);

\draw[flowarrow] (x30) -- (x21);
\draw[flowarrow] (x21) -- (x12);
\draw[flowarrow] (x12) -- (x03);

\draw[flowarrow] (x40) -- (x31);
\draw[flowarrow] (x31) -- (x22);
\draw[flowarrow] (x22) -- (x13);
\draw[flowarrow] (x13) -- (x04);

\draw[flowarrow] (x01) -- ++(0,1.5) -- (8,1.5) -| (L);
\draw[flowarrow] (x02) -- ++(0,1.5) -- (8,1.5) -| (L);
\draw[flowarrow] (x03) -- ++(0,1.5) -- (8,1.5) -| (L);
\draw[flowarrow] (x04) -- (L);

% ---------- Dashed lines (residual / dense skip connections) ----------
\draw[skiparrow] (x00) -- (x01);
\draw[skiparrow] (x01) -- (x02);
\draw[skiparrow] (x02) -- (x03);
\draw[skiparrow] (x03) -- (x04);

\draw[skiparrow] (x10) -- (x11);
\draw[skiparrow] (x11) -- (x12);
\draw[skiparrow] (x12) -- (x13);

\draw[skiparrow] (x20) -- (x21);
\draw[skiparrow] (x21) -- (x22);

\draw[skiparrow] (x30) -- (x31);

\draw[skiparrow] (x20) to[out=25, in=155] (x22);
\draw[skiparrow] (x10) to[out=25, in=155] (x12);
\draw[skiparrow] (x11) to[out=25, in=155] (x13);
\draw[skiparrow] (x10) to[out=25, in=155] (x13);

\draw[skiparrow] (x00) to[out=25, in=155] (x02);
\draw[skiparrow] (x00) to[out=25, in=155] (x03);
\draw[skiparrow] (x00) to[out=25, in=155] (x04);
\draw[skiparrow] (x01) to[out=25, in=155] (x03);
\draw[skiparrow] (x02) to[out=25, in=155] (x04);
\draw[skiparrow] (x01) to[out=25, in=155] (x04);

\end{tikzpicture}

==> improved_unet.tex <==
\begin{tikzpicture}[
    node distance=2cm and 2cm,
    scale=0.7,
    every node/.style={
        circle,
        minimum size=0.1cm,
        font=\scriptsize,
        line width=1.2pt
    }
]

% ---------- Color definitions ----------
\definecolor{encoderBlue}{RGB}{52, 98, 155}
\definecolor{latentTeal}{RGB}{40, 140, 135}
\definecolor{lossGreen}{RGB}{70, 140, 90}

% ---------- Edge styles ----------
\tikzset{
    flowarrow/.style={
        ->,
        >=stealth,
        line width=1.3pt
    },
    skiparrow/.style={
        dashed,
        ->,
        >=stealth,
        line width=1.3pt
    }
}

% ---------- Nodes ----------
% Encoder / downsampling
\node (x00) [draw=encoderBlue, fill=encoderBlue!22] at (0,0)    {$X^{0,0}$};
\node (x10) [draw=encoderBlue, fill=encoderBlue!22] at (1,-1.5) {$X^{1,0}$};
\node (x20) [draw=encoderBlue, fill=encoderBlue!22] at (2,-3)   {$X^{2,0}$};
\node (x30) [draw=encoderBlue, fill=encoderBlue!22] at (3,-4.5) {$X^{3,0}$};
\node (x40) [draw=encoderBlue, fill=encoderBlue!22] at (4,-6)   {$X^{4,0}$};

% Decoder / upsampling
\node (x31) [draw=latentTeal, fill=latentTeal!25]   at (5,-4.5) {$X^{3,1}$};
\node (x21) [draw=latentTeal, fill=latentTeal!25]   at (6,-3)   {$X^{2,1}$};
\node (x11) [draw=latentTeal, fill=latentTeal!25]   at (7,-1.5) {$X^{1,1}$};
\node (x01) [draw=latentTeal, fill=latentTeal!25]   at (8,0)    {$X^{0,1}$};

% Output / loss
\node (L) [
    rectangle,
    draw=lossGreen,
    fill=lossGreen!22,
    line width=1.2pt
] at (10,0) {$L$};

% ---------- Main path ----------
% Downsampling
\draw[flowarrow] (x00) -- (x10);
\draw[flowarrow] (x10) -- (x20);
\draw[flowarrow] (x20) -- (x30);
\draw[flowarrow] (x30) -- (x40);

% Upsampling
\draw[flowarrow] (x40) -- (x31);
\draw[flowarrow] (x31) -- (x21);
\draw[flowarrow] (x21) -- (x11);
\draw[flowarrow] (x11) -- (x01);

% Output
\draw[flowarrow] (x01) -- (L);

% ---------- Skip connections ----------
\draw[skiparrow] (x30) -- (x31);
\draw[skiparrow] (x20) -- (x21);
\draw[skiparrow] (x10) -- (x11);
\draw[skiparrow] (x00) -- (x01);

\end{tikzpicture}

==> shift_invariant.tex <==
\begin{tikzpicture}[scale=0.35]

% ---------- Palette consistent with prior figures ----------
\definecolor{encoderBlue}{RGB}{52, 98, 155}   % muted blue
\definecolor{latentTeal}{RGB}{40, 140, 135}   % muted teal
\definecolor{accentRed}{RGB}{176, 74, 74}     % muted red, publication-friendly

% ---------- Styles ----------
\tikzset{
    gridcell/.style={draw=black, line width=1.2pt},
    redcell/.style={draw=accentRed, line width=0.9pt, fill=accentRed, fill opacity=0.4},
    bluecell/.style={draw=encoderBlue, line width=0.9pt, fill=encoderBlue, fill opacity=0.4}
}

% Draw the 5x5 grid with transparent middle sections
\foreach \i in {0,1,2} {
    % Draw the 3x3 red section in the middle
    \foreach \x in {1,2,3} {
        \foreach \y in {1,2,3} {
            \filldraw[redcell] (\i*6+\x, \y) rectangle ++(1,1);
        }
    }

    % Draw the 3x3 blue/teal section with shifts
    \ifnum\i=0
        % No shift
        \foreach \x in {1,2,3} {
            \foreach \y in {1,2,3} {
                \filldraw[bluecell] (\i*6+\x, \y) rectangle ++(1,1);
            }
        }
    \else\ifnum\i=1
        % Shift right
        \foreach \x in {2,3,4} {
            \foreach \y in {1,2,3} {
                \filldraw[bluecell] (\i*6+\x, \y) rectangle ++(1,1);
            }
        }
    \else\ifnum\i=2
        % Shift down
        \foreach \x in {1,2,3} {
            \foreach \y in {0,1,2} {
                \filldraw[bluecell] (\i*6+\x, \y) rectangle ++(1,1);
            }
        }
    \fi\fi\fi

    % Draw the 5x5 grid
    \foreach \x in {0,1,2,3,4} {
        \foreach \y in {0,1,2,3,4} {
            \draw[gridcell] (\i*6+\x, \y) rectangle ++(1,1);
        }
    }
}

% Draw the second row of grids (2x1 layout)
\begin{scope}[yshift=-6cm,xshift=3cm]
    \foreach \i in {0,1} {
        % Draw the 3x3 red section in the middle
        \foreach \x in {1,2,3} {
            \foreach \y in {1,2,3} {
                \filldraw[redcell] (\i*6+\x, \y) rectangle ++(1,1);
            }
        }

        % Draw the 3x3 blue/teal section with shifts
        \ifnum\i=0
            % Shift left
            \foreach \x in {0,1,2} {
                \foreach \y in {1,2,3} {
                    \filldraw[bluecell] (\i*6+\x, \y) rectangle ++(1,1);
                }
            }
        \else\ifnum\i=1
            % Shift up
            \foreach \x in {1,2,3} {
                \foreach \y in {2,3,4} {
                    \filldraw[bluecell] (\i*6+\x, \y) rectangle ++(1,1);
                }
            }
        \fi\fi

        % Draw the 5x5 grid
        \foreach \x in {0,1,2,3,4} {
            \foreach \y in {0,1,2,3,4} {
                \draw[gridcell] (\i*6+\x, \y) rectangle ++(1,1);
            }
        }
    }
\end{scope}

\end{tikzpicture}
